Warped 5D Standard Model Consistent with EWPT

For a 5D Standard Model propagating in an AdS background with an IR localized Higgs, compatibility of bulk KK gauge modes with EWPT yields a phenomenologically unappealing KK spectrum (m > 12.5 TeV) and leads to a "little hierarchy problem". For a bulk Higgs the solution to the hierarchy problem reduces the previous bound only by sqrt(3). As a way out, models with an enhanced bulk gauge symmetry SU(2)_R x U(1)_(B-L) were proposed. In this note we describe a much simpler (5D Standard) Model, where introduction of an enlarged gauge symmetry is no longer required. It is based on a warped gravitational background which departs from AdS at the IR brane and a bulk propagating Higgs. The model is consistent with EWPT for a range of KK masses within the LHC reach.

==> TsobreS-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/TsobreS-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\footnotesize}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a151}[cc][cc]{\PFGstyleB $1.5$}%
\psfrag{a1}[cc][cc]{\PFGstyleB \hspace{2mm}$1.0$}%
\psfrag{a251}[cc][cc]{\PFGstyleB $2.5$}%
\psfrag{a2}[cc][cc]{\PFGstyleB $2.0$}%
\psfrag{a351}[cc][cc]{\PFGstyleB $3.5$}%
\psfrag{a3}[cc][cc]{\PFGstyleB $3.0$}%
\psfrag{a451}[cc][cc]{\PFGstyleB $4.5$}%
\psfrag{a4}[cc][cc]{\PFGstyleB $4.0$}%
\psfrag{a5}[cc][cc]{\PFGstyleB \hspace{1mm}$0.5$}%
\psfrag{kCDelta}[bc][tc]{\PFGstyle $k\Delta$}%
\psfrag{Nu}[tc][cc]{\PFGstyle $\nu$}%
\psfrag{S111}[tc][tc]{\PFGstyle $1.1$}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S121}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S5}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{S6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S7}[tc][tc]{\PFGstyle $0.7$}%
\psfrag{S8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S9}[tc][tc]{\PFGstyle $0.9$}%
\psfrag{TSNuCDelta}[cc][bc]{\PFGstyle $\frac{T}{S} (\nu, \Delta)$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W5}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W7}[cr][cr]{\PFGstyle $0.7$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{W9}[cr][cr]{\PFGstyle $0.9$}%
%

==> Z-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/Z-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\footnotesize}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a10}[cc][cc]{\PFGstyleB $10$}%
\psfrag{a12}[cc][cc]{\PFGstyleB $12$}%
\psfrag{a1}[cc][cc]{\PFGstyleB $1$}%
\psfrag{a2}[cc][cc]{\PFGstyleB $2$}%
\psfrag{a4}[cc][cc]{\PFGstyleB $4$}%
\psfrag{a6}[cc][cc]{\PFGstyleB $6$}%
\psfrag{a8}[cc][cc]{\PFGstyleB $8$}%
\psfrag{kCDelta}[bc][tc]{\PFGstyle $k\Delta$}%
\psfrag{Nu}[tc][cc]{\PFGstyle $\nu$}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S5}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{S6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S7}[tc][tc]{\PFGstyle $0.7$}%
\psfrag{S8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S9}[tc][tc]{\PFGstyle $0.9$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W5}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W7}[cr][cr]{\PFGstyle $0.7$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{W9}[cr][cr]{\PFGstyle $0.9$}%
\psfrag{ZNuCDelta}[cc][bc]{\PFGstyle $Z(\nu ,\Delta )$}%
%

==> a-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/a-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\footnotesize}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a221}[cc][cc]{\PFGstyleB $2.2$}%
\psfrag{a231}[cc][cc]{\PFGstyleB $2.3$}%
\psfrag{a241}[cc][cc]{\PFGstyleB $2.4$}%
\psfrag{a261}[cc][cc]{\PFGstyleB $2.6$}%
\psfrag{a281}[cc][cc]{\PFGstyleB $2.8$}%
\psfrag{a321}[cc][cc]{\PFGstyleB $3.2$}%
\psfrag{a341}[cc][cc]{\PFGstyleB $3.4$}%
\psfrag{a3}[cc][cc]{\PFGstyleB $3.0$}%
\psfrag{aNuCDelta}[cc][bc]{\PFGstyle $a_0(\nu,\Delta)$}%
\psfrag{kCDelta}[bc][bc]{\PFGstyle $k\Delta$}%
\psfrag{Nu}[tc][cc]{\PFGstyle $\nu$}%
\psfrag{S111}[tc][tc]{\PFGstyle $1.1$}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S5}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{S6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S7}[tc][tc]{\PFGstyle $0.7$}%
\psfrag{S8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S9}[tc][tc]{\PFGstyle $0.9$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W5}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W7}[cr][cr]{\PFGstyle $0.7$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{W9}[cr][cr]{\PFGstyle $0.9$}%
%

==> bounds-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/bounds-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mTeV}[bc][bc]{\PFGstyle $m_\mathrm{KK}~(\mathrm{TeV})$}%
\psfrag{Nu}[tc][tc]{\PFGstyle $\nu$}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S151}[tc][tc]{\PFGstyle $1.5$}%
\psfrag{S21}[tc][tc]{\PFGstyle $2.0$}%
\psfrag{S251}[tc][tc]{\PFGstyle $2.5$}%
\psfrag{S31}[tc][tc]{\PFGstyle $3.0$}%
\psfrag{StylekCDelA}[cc][cc]{\PFGstyle $k\Delta = 1.0$}%
\psfrag{StylekCDelB}[cc][cc]{\PFGstyle $k\Delta = 0.5$}%
\psfrag{StylekCDelC}[cc][cc]{\PFGstyle $k\Delta=0.2$}%
\psfrag{StylekCDel}[cc][cc]{\PFGstyle $k\Delta=2.0$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1$}%
\psfrag{W21}[cr][cr]{\PFGstyle $2$}%
\psfrag{W31}[cr][cr]{\PFGstyle $3$}%
\psfrag{W41}[cr][cr]{\PFGstyle $4$}%
\psfrag{W51}[cr][cr]{\PFGstyle $5$}%
\psfrag{W61}[cr][cr]{\PFGstyle $6$}%
\psfrag{W71}[cr][cr]{\PFGstyle $7$}%
%

==> y1-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/y1-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\footnotesize}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a22}[cc][cc]{\PFGstyleB $22$}%
\psfrag{a24}[cc][cc]{\PFGstyleB $24$}%
\psfrag{a26}[cc][cc]{\PFGstyleB $26$}%
\psfrag{a28}[cc][cc]{\PFGstyleB $28$}%
\psfrag{a30}[cc][cc]{\PFGstyleB $30$}%
\psfrag{a32}[cc][cc]{\PFGstyleB $32$}%
\psfrag{kCDelta}[bc][bc]{\PFGstyle $k \Delta$}%
\psfrag{Nu}[tc][cc]{\PFGstyle $\nu$}%
\psfrag{S111}[tc][tc]{\PFGstyle $1.1$}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S5}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{S6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S7}[tc][tc]{\PFGstyle $0.7$}%
\psfrag{S8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S9}[tc][tc]{\PFGstyle $0.9$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W5}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W7}[cr][cr]{\PFGstyle $0.7$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{W9}[cr][cr]{\PFGstyle $0.9$}%
\psfrag{y1NuCDelta}[cc][bc]{\PFGstyle $y_1(\nu ,\Delta )$}%
%
